Learning-Based List Sequential Belief Propagation Decoding of Quantum LDPC Codes

Quantum low-density parity-check (QLDPC) codes are strong candidates for fault-tolerant quantum computation, but efficient decoding remains a major challenge due to short cycles, degeneracy, and the poor convergence of standard belief-propagation (BP) decoders. We propose a reinforcement learning-based list sequential (RL-LS) BP decoder for QLDPC codes by extending the reinforcement-learning-based sequential variable-node scheduling (RL-S) framework with list-based search. At each step, the learned policy selects the next variable node to update; the decoder then retains the ordinary RL-S trajectory while also exploring a competing branch obtained by softly biasing the post-update LLR pair toward the second-most likely Pauli symbol, recomputing the incident local BP messages, and setting the visited variable node to that second-best symbol. Candidate trajectories are ranked and pruned using our proposed cumulative path metric. The resulting decoder extends the learned decoder by combining the improved convergence of learned sequential scheduling with list exploration. Numerical results on representative QLDPC benchmark codes over the depolarizing channel show that our proposed method improves the decoding performance of the underlying decoder and compares favorably with existing BP-based decoding methods.

==> TannerLatex.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

%------------------------------------------------
% coordinates
%------------------------------------------------
\def\ySX{4.4}
\def\yCX{3.2}
\def\yV {0.4}
\def\yCZ{-2.6}
\def\ySZ{-3.8}

\def\xsA{0.0}
\def\xsB{2.5}
\def\xsC{5.0}
\def\xsD{7.5}
\def\xsE{10.0}
\def\xsF{12.5}

\def\xvA{-0.4}
\def\xvB{0.8}
\def\xvC{2.0}
\def\xvD{3.2}
\def\xvE{4.4}
\def\xvF{5.6}
\def\xvG{6.8}
\def\xvH{8.0}
\def\xvI{9.2}
\def\xvJ{10.4}
\def\xvK{11.6}
\def\xvL{12.8}

\coordinate (v1c)  at (\xvA,\yV);
\coordinate (v2c)  at (\xvB,\yV);
\coordinate (v3c)  at (\xvC,\yV);
\coordinate (v4c)  at (\xvD,\yV);
\coordinate (v5c)  at (\xvE,\yV);
\coordinate (v6c)  at (\xvF,\yV);
\coordinate (v7c)  at (\xvG,\yV);
\coordinate (v8c)  at (\xvH,\yV);
\coordinate (v9c)  at (\xvI,\yV);
\coordinate (v10c) at (\xvJ,\yV);
\coordinate (v11c) at (\xvK,\yV);
\coordinate (v12c) at (\xvL,\yV);

\coordinate (cX1c) at (\xsA,\yCX);
\coordinate (cX2c) at (\xsB,\yCX);
\coordinate (cX3c) at (\xsC,\yCX);
\coordinate (cX4c) at (\xsD,\yCX);
\coordinate (cX5c) at (\xsE,\yCX);
\coordinate (cX6c) at (\xsF,\yCX);

\coordinate (sX1c) at (\xsA,\ySX);
\coordinate (sX2c) at (\xsB,\ySX);
\coordinate (sX3c) at (\xsC,\ySX);
\coordinate (sX4c) at (\xsD,\ySX);
\coordinate (sX5c) at (\xsE,\ySX);
\coordinate (sX6c) at (\xsF,\ySX);

\coordinate (cZ1c) at (\xsA,\yCZ);
\coordinate (cZ2c) at (\xsB,\yCZ);
\coordinate (cZ3c) at (\xsC,\yCZ);
\coordinate (cZ4c) at (\xsD,\yCZ);
\coordinate (cZ5c) at (\xsE,\yCZ);
\coordinate (cZ6c) at (\xsF,\yCZ);

\coordinate (sZ1c) at (\xsA,\ySZ);
\coordinate (sZ2c) at (\xsB,\ySZ);
\coordinate (sZ3c) at (\xsC,\ySZ);
\coordinate (sZ4c) at (\xsD,\ySZ);
\coordinate (sZ5c) at (\xsE,\ySZ);
\coordinate (sZ6c) at (\xsF,\ySZ);

%------------------------------------------------
% all ordinary black edges first
%------------------------------------------------
% vertical syndrome-check edges
\draw[black,line width=0.8pt] (sX1c) -- (cX1c);
\draw[black,line width=0.8pt] (sX2c) -- (cX2c);
\draw[black,line width=0.8pt] (sX3c) -- (cX3c);
\draw[black,line width=0.8pt] (sX4c) -- (cX4c);
\draw[black,line width=0.8pt] (sX5c) -- (cX5c);
\draw[black,line width=0.8pt] (sX6c) -- (cX6c);

\draw[black,line width=0.8pt] (cZ1c) -- (sZ1c);
\draw[black,line width=0.8pt] (cZ2c) -- (sZ2c);
\draw[black,line width=0.8pt] (cZ3c) -- (sZ3c);
\draw[black,line width=0.8pt] (cZ4c) -- (sZ4c);
\draw[black,line width=0.8pt] (cZ5c) -- (sZ5c);
\draw[black,line width=0.8pt] (cZ6c) -- (sZ6c);

% H_X edges
\draw[black,line width=0.8pt] (v1c)  -- (cX1c);
\draw[black,line width=0.8pt] (v3c)  -- (cX1c);
\draw[black,line width=0.8pt] (v7c)  -- (cX1c);
\draw[black,line width=0.8pt] (v10c) -- (cX1c);

\draw[black,line width=0.8pt] (v1c)  -- (cX2c);
\draw[black,line width=0.8pt] (v2c)  -- (cX2c);
\draw[black,line width=0.8pt] (v8c)  -- (cX2c);
\draw[black,line width=0.8pt] (v11c) -- (cX2c);

\draw[black,line width=0.8pt] (v2c)  -- (cX3c);
\draw[black,line width=0.8pt] (v3c)  -- (cX3c);
\draw[black,line width=0.8pt] (v9c)  -- (cX3c);
\draw[black,line width=0.8pt] (v12c) -- (cX3c);

\draw[black,line width=0.8pt] (v4c)  -- (cX4c);
\draw[black,line width=0.8pt] (v6c)  -- (cX4c);
\draw[black,line width=0.8pt] (v7c)  -- (cX4c);
\draw[black,line width=0.8pt] (v10c) -- (cX4c);

\draw[black,line width=0.8pt] (v4c)  -- (cX5c);
\draw[black,line width=0.8pt] (v5c)  -- (cX5c);
\draw[black,line width=0.8pt] (v8c)  -- (cX5c);
\draw[black,line width=0.8pt] (v11c) -- (cX5c);

\draw[black,line width=0.8pt] (v5c)  -- (cX6c);
\draw[black,line width=0.8pt] (v6c)  -- (cX6c);
\draw[black,line width=0.8pt] (v9c)  -- (cX6c);
\draw[black,line width=0.8pt] (v12c) -- (cX6c);

% H_Z edges
\draw[black,line width=0.8pt] (v1c)  -- (cZ1c);
\draw[black,line width=0.8pt] (v4c)  -- (cZ1c);
\draw[black,line width=0.8pt] (v7c)  -- (cZ1c);
\draw[black,line width=0.8pt] (v8c)  -- (cZ1c);

\draw[black,line width=0.8pt] (v2c)  -- (cZ2c);
\draw[black,line width=0.8pt] (v5c)  -- (cZ2c);
\draw[black,line width=0.8pt] (v8c)  -- (cZ2c);
\draw[black,line width=0.8pt] (v9c)  -- (cZ2c);

\draw[black,line width=0.8pt] (v3c)  -- (cZ3c);
\draw[black,line width=0.8pt] (v6c)  -- (cZ3c);
\draw[black,line width=0.8pt] (v7c)  -- (cZ3c);
\draw[black,line width=0.8pt] (v9c)  -- (cZ3c);

\draw[black,line width=0.8pt] (v1c)  -- (cZ4c);
\draw[black,line width=0.8pt] (v4c)  -- (cZ4c);
\draw[black,line width=0.8pt] (v10c) -- (cZ4c);
\draw[black,line width=0.8pt] (v11c) -- (cZ4c);

\draw[black,line width=0.8pt] (v2c)  -- (cZ5c);
\draw[black,line width=0.8pt] (v5c)  -- (cZ5c);
\draw[black,line width=0.8pt] (v11c) -- (cZ5c);
\draw[black,line width=0.8pt] (v12c) -- (cZ5c);

\draw[black,line width=0.8pt] (v3c)  -- (cZ6c);
\draw[black,line width=0.8pt] (v6c)  -- (cZ6c);
\draw[black,line width=0.8pt] (v10c) -- (cZ6c);
\draw[black,line width=0.8pt] (v12c) -- (cZ6c);

%------------------------------------------------
% highlighted colored edges
%------------------------------------------------
% red: v3
\draw[red,line width=1.4pt] (v3c) -- (cX1c);
\draw[red,line width=1.4pt] (v3c) -- (cX3c);
\draw[red,line width=1.4pt] (sX3c) -- (cX3c);
\draw[red,line width=1.4pt] (v3c) -- (cZ3c);
\draw[red,line width=1.4pt] (v3c) -- (cZ6c);
\draw[red,line width=1.4pt] (cZ6c) -- (sZ6c);

% green: v7
\draw[green!60!black,line width=1.4pt] (v7c) -- (cX1c);
\draw[green!60!black,line width=1.4pt] (v7c) -- (cX4c);
\draw[green!60!black,line width=1.4pt] (sX4c) -- (cX4c);
\draw[green!60!black,line width=1.4pt] (v7c) -- (cZ1c);
\draw[green!60!black,line width=1.4pt] (v7c) -- (cZ3c);
\draw[green!60!black,line width=1.4pt] (cZ1c) -- (sZ1c);

% blue: v11
\draw[blue,line width=1.4pt] (v11c) -- (cX2c);
\draw[blue,line width=1.4pt] (v11c) -- (cX5c);
\draw[blue,line width=1.4pt] (sX2c) -- (cX2c);
\draw[blue,line width=1.4pt] (sX5c) -- (cX5c);
\draw[blue,line width=1.4pt] (v11c) -- (cZ4c);
\draw[blue,line width=1.4pt] (v11c) -- (cZ5c);
\draw[blue,line width=1.4pt] (cZ4c) -- (sZ4c);
\draw[blue,line width=1.4pt] (cZ5c) -- (sZ5c);

% shared vertical edges: outer red, inner green
\draw[red,line width=1.8pt]              (sX1c) -- (cX1c);
\draw[green!60!black,line width=1.1pt]   (sX1c) -- (cX1c);

\draw[red,line width=1.8pt]              (cZ3c) -- (sZ3c);
\draw[green!60!black,line width=1.1pt]   (cZ3c) -- (sZ3c);

%------------------------------------------------
% layer labels
%------------------------------------------------
\node at (-1.7,\ySX) {$s_X$};
\node at (-1.7,\yCX) {$H_X$};
\node at (-1.7,\yV)  {$v_i$};
\node at (-1.7,\yCZ) {$H_Z$};
\node at (-1.7,\ySZ) {$s_Z$};

%------------------------------------------------
% nodes drawn after edges
%------------------------------------------------
% top syndrome nodes
% sX1: double outline, inner green outer red
\node[circle,draw=red,thick,fill=white,minimum size=8.2mm,inner sep=0pt] at (sX1c) {};
\node[circle,draw=green!60!black,thick,fill=white,text=green!60!black,minimum size=7.0mm,inner sep=0.5pt] at (sX1c) {$s_{X,1}$};

\node[circle,draw=blue,thick,fill=white,text=blue,minimum size=7.0mm,inner sep=0.5pt] at (sX2c) {$s_{X,2}$};
\node[circle,draw=red,thick,fill=white,text=red,minimum size=7.0mm,inner sep=0.5pt] at (sX3c) {$s_{X,3}$};
\node[circle,draw=green!60!black,thick,fill=white,text=green!60!black,minimum size=7.0mm,inner sep=0.5pt] at (sX4c) {$s_{X,4}$};
\node[circle,draw=blue,thick,fill=white,text=blue,minimum size=7.0mm,inner sep=0.5pt] at (sX5c) {$s_{X,5}$};
\node[circle,draw=black,thick,fill=white,text=black,minimum size=7.0mm,inner sep=0.5pt] at (sX6c) {$s_{X,6}$};

% X checks
% cX1: double outline, inner green outer red
\node[rectangle,draw=red,thick,fill=white,minimum width=9.4mm,minimum height=8.0mm,inner sep=0pt] at (cX1c) {};
\node[rectangle,draw=green!60!black,thick,fill=white,text=green!60!black,minimum width=8.2mm,minimum height=6.8mm,inner sep=0.5pt] at (cX1c) {$c_{X,1}$};

\node[rectangle,draw=blue,thick,fill=white,text=blue,minimum width=8.2mm,minimum height=6.8mm,inner sep=0.5pt] at (cX2c) {$c_{X,2}$};
\node[rectangle,draw=red,thick,fill=white,text=red,minimum width=8.2mm,minimum height=6.8mm,inner sep=0.5pt] at (cX3c) {$c_{X,3}$};
\node[rectangle,draw=green!60!black,thick,fill=white,text=green!60!black,minimum width=8.2mm,minimum height=6.8mm,inner sep=0.5pt] at (cX4c) {$c_{X,4}$};
\node[rectangle,draw=blue,thick,fill=white,text=blue,minimum width=8.2mm,minimum height=6.8mm,inner sep=0.5pt] at (cX5c) {$c_{X,5}$};
\node[rectangle,draw=black,thick,fill=white,text=black,minimum width=8.2mm,minimum height=6.8mm,inner sep=0.5pt] at (cX6c) {$c_{X,6}$};

% variable nodes
\node[circle,draw=black,thick,fill=white,text=black,minimum size=7.2mm,inner sep=0.5pt] at (v1c) {$v_1$};
\node[circle,draw=black,thick,fill=white,text=black,minimum size=7.2mm,inner sep=0.5pt] at (v2c) {$v_2$};
\node[circle,draw=red,thick,fill=white,text=red,minimum size=7.2mm,inner sep=0.5pt] at (v3c) {$v_3$};
\node[circle,draw=black,thick,fill=white,text=black,minimum size=7.2mm,inner sep=0.5pt] at (v4c) {$v_4$};
\node[circle,draw=black,thick,fill=white,text=black,minimum size=7.2mm,inner sep=0.5pt] at (v5c) {$v_5$};
\node[circle,draw=black,thick,fill=white,text=black,minimum size=7.2mm,inner sep=0.5pt] at (v6c) {$v_6$};
\node[circle,draw=green!60!black,thick,fill=white,text=green!60!black,minimum size=7.2mm,inner sep=0.5pt] at (v7c) {$v_7$};
\node[circle,draw=black,thick,fill=white,text=black,minimum size=7.2mm,inner sep=0.5pt] at (v8c) {$v_8$};
\node[circle,draw=black,thick,fill=white,text=black,minimum size=7.2mm,inner sep=0.5pt] at (v9c) {$v_9$};
\node[circle,draw=black,thick,fill=white,text=black,minimum size=7.2mm,inner sep=0.5pt] at (v10c) {$v_{10}$};
\node[circle,draw=blue,thick,fill=white,text=blue,minimum size=7.2mm,inner sep=0.5pt] at (v11c) {$v_{11}$};
\node[circle,draw=black,thick,fill=white,text=black,minimum size=7.2mm,inner sep=0.5pt] at (v12c) {$v_{12}$};

% Z checks
\node[rectangle,draw=green!60!black,thick,fill=white,text=green!60!black,minimum width=8.2mm,minimum height=6.8mm,inner sep=0.5pt] at (cZ1c) {$c_{Z,1}$};
\node[rectangle,draw=black,thick,fill=white,text=black,minimum width=8.2mm,minimum height=6.8mm,inner sep=0.5pt] at (cZ2c) {$c_{Z,2}$};

% cZ3: double outline, inner green outer red
\node[rectangle,draw=red,thick,fill=white,minimum width=9.4mm,minimum height=8.0mm,inner sep=0pt] at (cZ3c) {};
\node[rectangle,draw=green!60!black,thick,fill=white,text=green!60!black,minimum width=8.2mm,minimum height=6.8mm,inner sep=0.5pt] at (cZ3c) {$c_{Z,3}$};

\node[rectangle,draw=blue,thick,fill=white,text=blue,minimum width=8.2mm,minimum height=6.8mm,inner sep=0.5pt] at (cZ4c) {$c_{Z,4}$};
\node[rectangle,draw=blue,thick,fill=white,text=blue,minimum width=8.2mm,minimum height=6.8mm,inner sep=0.5pt] at (cZ5c) {$c_{Z,5}$};
\node[rectangle,draw=red,thick,fill=white,text=red,minimum width=8.2mm,minimum height=6.8mm,inner sep=0.5pt] at (cZ6c) {$c_{Z,6}$};

% bottom syndrome nodes
\node[circle,draw=green!60!black,thick,fill=white,text=green!60!black,minimum size=7.0mm,inner sep=0.5pt] at (sZ1c) {$s_{Z,1}$};
\node[circle,draw=black,thick,fill=white,text=black,minimum size=7.0mm,inner sep=0.5pt] at (sZ2c) {$s_{Z,2}$};

% sZ3: double outline, inner green outer red
\node[circle,draw=red,thick,fill=white,minimum size=8.2mm,inner sep=0pt] at (sZ3c) {};
\node[circle,draw=green!60!black,thick,fill=white,text=green!60!black,minimum size=7.0mm,inner sep=0.5pt] at (sZ3c) {$s_{Z,3}$};

\node[circle,draw=blue,thick,fill=white,text=blue,minimum size=7.0mm,inner sep=0.5pt] at (sZ4c) {$s_{Z,4}$};
\node[circle,draw=blue,thick,fill=white,text=blue,minimum size=7.0mm,inner sep=0.5pt] at (sZ5c) {$s_{Z,5}$};
\node[circle,draw=red,thick,fill=white,text=red,minimum size=7.0mm,inner sep=0.5pt] at (sZ6c) {$s_{Z,6}$};

\end{tikzpicture}


